Unifying the Perspectives of NLP and Software Engineering: A Survey on Language Models for Code

In this work we systematically review the recent advancements in software engineering with language models, covering 70+ models, 40+ evaluation tasks, 180+ datasets, and 900 related works. Unlike previous works, we integrate software engineering (SE) with natural language processing (NLP) by discussing the perspectives of both sides: SE applies language models for development automation, while NLP adopts SE tasks for language model evaluation. We break down code processing models into general language models represented by the GPT family and specialized models that are specifically pretrained on code, often with tailored objectives. We discuss the relations and differences between these models, and highlight the historical transition of code modeling from statistical models and RNNs to pretrained Transformers and LLMs, which is exactly the same course that had been taken by NLP. We also go beyond programming and review LLMs' application in other software engineering activities including requirement engineering, testing, deployment, and operations in an endeavor to provide a global view of NLP in SE, and identify key challenges and potential future directions in this domain. We keep the survey open and updated on GitHub at https://github.com/codefuse-ai/Awesome-Code-LLM.

==> trees/model.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
},
where level=0{font=\small}{},
where level=1{text width=5.5em,font=\footnotesize}{},
where level=2{text width=5.2em,font=\footnotesize}{},
where level=3{text width=1.8em,font=\scriptsize}{},
where level=4{text width=5.5em,font=\scriptsize}{},
[Code LMs, fill=black, fill opacity=0.7, text=white
    [Raw LM, fill=Goldenrod, fill opacity=0.4
        [LaMDA~\citep{2022LaMDA}{,} PaLM~\citep{2022PaLM}{,} GPT-NeoX~\citep{2022GPT-NeoX}{,} 
        BLOOM~\citep{2022BLOOM}{,} LLaMA~\citep{2023LLaMA}{,} GPT-4~\citep{2023GPT4}{,} 
        LLaMA 2~\citep{2023LLaMA2}{,} Phi-1.5~\citep{2023Phi-1.5}{,} Baichuan 2~\citep{2023Baichuan2}{,} 
        Qwen~\citep{2023Qwen}{,} Mistral~\citep{2023Mistral}{,} Gemini~\citep{2023Gemini}{,} 
        DeepSeek~\citep{2024DeepSeek}{,} 
        Mixtral~\citep{2024Mixtral}{,} 
        Gemma~\citep{2024Gemma}{,} 
        Yi~\citep{2024Yi}{,}
        Phi-3~\citep{2024Phi-3}...,
        text width=27.7em,font=\scriptsize, fill=Goldenrod, fill opacity=0.4]
    ]
    [Adapted LM, fill=Apricot, fill opacity=0.4
        [Codex~\citep{2021Codex}{,} PaLM Coder~\citep{2022PaLM}{,} Minerva~\citep{2022Minerva}{,} 
        PaLM 2*~\citep{2023PaLM2}{,} Code LLaMA~\citep{2023CodeLLaMA}{,} Code-Qwen~\citep{2023Qwen}{,}
        CodeGemma~\citep{2024CodeGemma},
        text width=27.7em,font=\scriptsize, fill=Apricot, fill opacity=0.4]
    ]
    [Specialized LM, fill=MidnightBlue, fill opacity=0.4
        [Encoder, fill=ProcessBlue, fill opacity=0.4
            [CuBERT~\citep{2019CuBERT}{,} CodeBERT~\citep{2020CodeBERT}{,} GraphCodeBERT~\citep{2020GraphCodeBERT}{,} 
            SynCoBERT~\citep{2021SynCoBERT}{,} Code-MVP~\citep{2022Code-MVP}{,} SCodeR~\citep{2022SCodeR}{,} 
            CodeSage~\citep{2024CodeSage},
            text width=20.5em, fill=ProcessBlue, fill opacity=0.4]
        ]
        [Decoder, fill=Cerulean, fill opacity=0.4
            [CLM, fill=Cerulean, fill opacity=0.4
                [GPT-C~\citep{2020GPT-C}{,} CodeGPT~\citep{2021CodeXGLUE}{,} PolyCoder~\citep{2022PolyCoder}{,} 
                CodeGen~\citep{2022CodeGen}{,} PyCodeGPT~\citep{2022PyCodeGPT}{,} PanGu-Coder~\citep{2022Pangu-Coder}{,} 
                CodeGeeX~\citep{2023CodeGeeX}{,} Jam~\citep{2023Jam}{,} 
                Phi-1~\citep{2023Phi-1}{,} CodeFuse~\citep{2023CodeFuse13B},
                text width=16.8em, fill=Cerulean, fill opacity=0.4]
            ]
            [FIM, fill=Cerulean, fill opacity=0.4
                [InCoder~\citep{2022InCoder}{,} SantaCoder~\citep{2023SantaCoder}{,} StarCoder~\citep{2023StarCoder}{,} 
                DeepSeek Coder~\citep{2023DeepSeekCoder}{,}
                StarCoder 2~\citep{2024StarCoder2}{,} 
                CodeShell~\citep{2024CodeShell},
                text width=16.8em, fill=Cerulean, fill opacity=0.4]
            ]
        ]
        [UniLM, fill=Cyan, fill opacity=0.4
            [CugLM~\citep{2020CugLM}{,} UniXcoder~\citep{2022UniXcoder},
            text width=20.5em, fill=Cyan, fill opacity=0.4]
        ]
        [Encoder-Decoder, fill=CornflowerBlue, fill opacity=0.4
            [PyMT5~\citep{2020PyMT5}{,} 
            T5-code~\citep{2021T5Code}{,} 
            DOBF~\citep{2021DOBF}{,} 
            PLBART~\citep{2021PLBART}{,} 
            CodeT5~\citep{2021CodeT5}{,} 
            SPT-Code~\citep{2022SPT-Code}{,} 
            AlphaCode~\citep{2022AlphaCode}{,} 
            NatGen~\citep{2022NatGen}{,} 
            ERNIE-Code~\citep{2022ERNIE-Code}{,} 
            CodeT5+~\citep{2023CodeT5+}{,} 
            AST-T5~\citep{2024AST-T5},
            text width=20.5em, fill=CornflowerBlue, fill opacity=0.4]
        ]
    ]
    [Code\\Finetuning, fill=WildStrawberry, fill opacity=0.4
        [Instruction Finetuning, fill=RedOrange, fill opacity=0.4
            [WizardCoder~\citep{2023WizardCoder}{,} PanGu-Coder2~\citep{2023Pangu-Coder2}{,} OctoCoder~\citep{2023OctoPack}{,} 
            MFTCoder~\citep{2023MFTCoder}{,} WaveCoder~\citep{2023WaveCoder}{,} 
            Astraios~\citep{2024Astraios}{,} 
            CCT~\citep{2024CCT},
            text width=20.5em, fill=RedOrange, fill opacity=0.4]
        ]
        [Reinforcement Learning, fill=Bittersweet, fill opacity=0.4
            [CompCoder~\citep{2022CompCoder}{,} CodeRL~\citep{2022CodeRL}{,} PPOCoder~\citep{2023PPOCoder}{,} RLTF~\citep{2023RLTF}{,} 
            StepCoder~\citep{2024StepCoder},
            text width=20.5em, fill=Bittersweet, fill opacity=0.4]
        ]
    ]
]
\end{forest}

==> trees/task1-requirement.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=3.5em,font=\tiny}{},
where level=3{text width=10.5em,font=\tiny}{},
where level=4{text width=5.7em,font=\tiny}{},
where level=5{text width=10.8em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5
        [, draw=none, no edge
            [\textbf{Non-neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                [\textbf{Non-Transformer neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                    [\textbf{Transformer-based methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white]
                ]
            ]
        ]
        [Requirement Analysis, fill=yellow, fill opacity=0.5
            [
            ARSENAL~\citep{re-ana2014-1}{,} 
            CAR~\citep{re-ana2014-2}{,} 
            RETA~\citep{re-ana2015-1}{,} 
            NARCIA~\citep{re-ana2015-2}{,} 
            FENL~\citep{re-ana2016-1}{,} 
            SNACC~\citep{re-ana2016-2}{,} 
            REGICE~\citep{re-ana2016-3}{,} 
            AUR-BoW~\citep{re-ana2017-1}{,} 
            ALERTme~\citep{re-ana2017-2}{,} 
            SAFE~\citep{re-ana2017-3}{,} 
            OCLgen~\citep{re-ana2018-1}{,} 
            SEMIOS~\citep{re-ana2018-2}{,} 
            \citet{re-ana2019-1}
            , fill=yellow, fill opacity=0.5
                [
                , fill=yellow, fill opacity=0.5
                    [
                    \citet{re-ana2020-1}{,} 
                    RE-BERT~\citep{re-ana2021-1}{,} 
                    \citet{re-ana2023-1}{,} 
                    \citet{re-ana2023-2}{,} 
                    \citet{re-ana2023-3}{,} 
                    \citet{re-ana2023-4}{,} 
                    \citet{re-ana2023-5}{,} 
                    COREQQA~\citep{re-ana2023-6}{,} 
                    CompliAT~\citep{re-ana2024-1}
                    , fill=yellow, fill opacity=0.5
                    ]
                ]
            ]
        ]
        [UI/UX\\ Design, fill=yellow, fill opacity=0.5
            [
            , fill=yellow, fill opacity=0.5
                [
                pix2code~\citep{UI2017-1}{,} 
                \citet{UI2019-1}{,} 
                sketch2code~\citep{UI2019-2}
                , fill=yellow, fill opacity=0.5
                    [
                    PixelHelp~\citep{UI2020-1}{,} 
                    HTLM~\citep{UI2021-1}{,} 
                    Screen2Words~\citep{UI2021-2}{,} 
                    MarkupLM~\citep{UI2021-3}{,} 
                    HTMLBERT~\citep{UI2021-4}{,} 
                    DOM-LM~\citep{UI2022-1}{,} 
                    WebFormer~\citep{ui2022-2}{,} 
                    PromptMaker~\citep{UI2022-3}{,} 
                    \citet{UI2022-4}{,} 
                    \citet{UI2022-5}{,} 
                    MenuCraft~\citep{UI2023-1}{,} 
                    \citet{UI-2023-2}{,} 
                    GPTDroid~\citep{UI-2023-3}{,} 
                    ViCT~\citep{UI-2023-4}{,} 
                    UI grammar~\citep{UI-2023-5}{,} 
                    Canvil~\citep{UI-2024-1}
                    , fill=yellow, fill opacity=0.5
                    ]
                ]
            ]
        ]
        [Model\\ Generation, fill=yellow, fill opacity=0.5
            [
            SUGAR~\citep{re-model2008-1}{,} 
            UMGAR~\citep{re-model2009-1}{,} 
            RACE~\citep{re-model2010-1}{,} 
            \citet{re-model2012-1}{,} 
            TRAM~\citep{re-model2013-1}{,} 
            Visual Narrator~\citep{re-model2016-1}{,} 
            \citet{re-model2016-2}{,} 
            \citet{re-model2018-1}{,} 
            \citet{re-model2020-1}{,} 
            \citet{re-model2020-2}{,} 
            READ~\citep{re-model2021-1}{,} 
            \citet{re-model2021-3}
            , fill=yellow, fill opacity=0.5
                [
                , fill=yellow, fill opacity=0.5
                    [
                    \citet{re-model2021-2}{,} 
                    \citet{re-model2022-1}{,} 
                    \citet{re-model2023-1}{,} 
                    \citet{re-model2023-2}{,} 
                    \citet{re-model2023-3}{,} 
                    \citet{re-model2024-1}
                    , fill=yellow, fill opacity=0.5
                    ]
                ]
            ]
        ]
    ]
    [Development, fill=Orange, fill opacity=0.2]
    [Testing \&\\ Analysis, fill=cyan, fill opacity=0.2]
    [Deployment \& Operations, fill=VioletRed, fill opacity=0.2]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4]
]
\end{forest}


% \begin{forest}
% for tree={
% forked edges,
% draw,
% rounded corners,
% grow=east,
% anchor=base west,
% anchor=center,
% reversed=true,
% l sep=0.2cm,
% },
% where level=0{font=\tiny}{},
% where level=1{text width=4.9em,font=\tiny}{},
% where level=2{text width=3.5em,font=\tiny}{},
% where level=3{text width=10.5em,font=\tiny}{},
% where level=4{text width=5.7em,font=\tiny}{},
% where level=5{text width=10.8em,font=\tiny}{},
% [Title, fill=black, fill opacity=0.7, text=white
%     [Subtitle1
%         [, draw=none, no edge
%             [Column A, draw=none, no edge
%                 [Column B, draw=none, no edge
%                     [Column C, draw=none, no edge]
%                 ]
%             ]
%         ]
%         [Subsubtitle 1
%             [
%             Column A1
%                 [
%                 Column B1
%                     [
%                     Column C1
%                     ]
%                 ]
%             ]
%         ]
%         [Subsubtitle 2
%             [
%             Column A2
%                 [
%                 Column B2
%                     [
%                     Column C2
%                     ]
%                 ]
%             ]
%         ]
%         [Subsubtitle 3
%             [
%             Column A3
%                 [
%                 Column B3
%                     [
%                     Column C3
%                     ]
%                 ]
%             ]
%         ]
%     ]
%     [Subtitle2]
% ]
% \end{forest}


==> trees/task2-development.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=3.5em,font=\tiny}{},
where level=3{text width=6.0em,font=\tiny}{},
where level=4{text width=9.0em,font=\tiny}{},
where level=5{text width=12.0em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5]
    [Development:\\Code Search, fill=Orange, fill opacity=0.2
        [, draw=none, no edge
            [\textbf{Non-neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                [\textbf{Non-Transformer neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                    [\textbf{Transformer-based methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white]
                ]
            ]
        ]
        [NL-to-Code\\Search, fill=Orange, fill opacity=0.2
            [
            \citet{retrieval2015-1}{,} CodeHow~\citep{retrieval2015-2}{,} 
            RACS~\citep{retrieval2016-1}{,} CodeMatcher~\citep{retrieval2020-0.2}, fill=Orange, fill opacity=0.2
                [
                CODE-NN~\citep{sum2016-1}{,} DeepCS~\citep{retrieval2018-1}{,} 
                \citet{retrieval2018-2}{,} NCS~\citep{retrieval2018-3}{,} 
                UNIF~\citep{retrieval2019-1}{,} HECS~\citep{retrieval2020-0.3}{,} 
                CARLCS-CNN~\citep{retrieval2020-0.7}{,} DGMS~\citep{retrieval2020-1}{,} 
                NJACS~\citep{retrieval2020-2}{,} 
                TabCS~\citep{retrieval2021-1}{,} GraphSearchNet~\citep{retrieval2021-6}{,} 
                TranCS~\citep{retrieval2022-3}, fill=Orange, fill opacity=0.2
                    [
                    TranS$^3$~\citep{2020Trans3}{,} \citet{retrieval2020-0.4}{,} 
                    Corder~\citep{retrieval2020-0.5}{,} SAN-CS~\citep{retrieval2021-1.5}{,} 
                    SST~\citep{retrieval2021-3}{,} 
                    MuCoS~\citep{retrieval2021-4}{,} MEM~\citep{retrieval2021-5}{,} 
                    CDCS~\citep{retrieval2022-1}{,} CodeRetriever~\citep{retrieval2022-2}{,} 
                    CoCoSoDa~\citep{retrieval2022-4}{,} \citet{retrieval2022-5}{,} 
                    CCT-LM~\citep{clone2023-0.5}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code-to-Code\\Search, fill=Orange, fill opacity=0.2
            [
            FaCoY~\citep{search2018-1}{,} Aroma~\citep{search2018-2}{,} 
            COSAL~\citep{search2021-1}, fill=Orange, fill opacity=0.2
                [, fill=Orange, fill opacity=0.2
                    [
                    Corder~\citep{retrieval2020-0.5}{,} Cosco~\citep{search2023-1}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [API\\Mining, fill=Orange, fill opacity=0.2
            [
            RASH~\citep{api2017-4}{,} RAPIM~\citep{api2019-2}, fill=Orange, fill opacity=0.2
                [
                \citet{api2016-1}{,} DeepAM~\citep{api2017-1}{,} 
                JV2CS~\citep{api2017-2}{,} \citet{api2017-3}{,} 
                TL-CodeSum~\citep{sum2018-2}{,} 
                BIKER~\citep{api2018-1}{,} \citet{api2019-1}{,} 
                SAR~\citep{api2019-3}, fill=Orange, fill opacity=0.2
                    [
                    HaPiM~\citep{api2023-1}{,}
                    Code2API~\citep{api2024-1}
                    , fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Development:\\Code Generation, fill=Orange, fill opacity=0.2
        [Program\\ Synthesis, fill=Orange, fill opacity=0.2
            [
            Euphony~\citep{syn2018-2}{,} Neo~\citep{syn2018-4}, fill=Orange, fill opacity=0.2
                [
                LPN~\citep{syn2016-1}{,} NSPS~\citep{syn2016-2}{,} 
                DeepCoder~\citep{syn2016-3}{,} RobustFill~\citep{syn2017-1}{,} 
                \citep{syn2017-2}{,} ASN~\citep{syn2017-3}{,} 
                NGDS~\citep{syn2018-1}{,} \citet{syn2018-3}{,} 
                ReCode~\citep{syn2018-5}{,} AutoPandas~\citep{syn2019-1}{,} 
                \citet{sum2019-1}{,} PlotCoder~\citep{2021PlotCoder}{,} 
                \citet{syn2022-1}, fill=Orange, fill opacity=0.2
                    [
                    TreeGen~\citep{syn2019-2}{,} REDCODER~\citep{syn2021-1}{,} 
                    Jigsaw~\citep{syn2021-2}{,} JuPyT5~\citep{2022DSP}{,} 
                    CodeT~\citep{2022CodeT}{,} TiCoder~\citep{2022TiCoder}{,} 
                    AceCoder~\citep{syn2023-1}{,} Self-Debugging~\citep{2023self-debug}{,} 
                    ClarifyGPT~\citep{2023ClarifyGPT}{,} 
                    MANGO~\citep{2024MANGO}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code\\ Completion, fill=Orange, fill opacity=0.2
            [
            BMN~\citep{completion2009-1}{,} MSE~\citep{completion2012-1}{,} Naturalize~\citep{completion2014-1}{,} 
            Cache LM~\citep{completion2014-3}{,} DeepSyn~\citep{completion2016-1}{,} PHOG~\citep{completion2016-2}{,} 
            Deep3~\citep{completion2016-3}{,} \citet{completion2017-1}, fill=Orange, fill opacity=0.2
                [
                \citet{completion2014-2}{,} \citet{completion2015-1}{,} 
                Pointer Mixture Network~\citep{completion2017-2}{,} \citet{completion2018-1}{,} 
                SLM~\citep{completion2019-1}{,} Pythia~\citep{completion2019-2}{,} NLM~\citep{completion2020-1}, fill=Orange, fill opacity=0.2
                    [
                    IntelliCode~\citep{2020GPT-C}{,} CugLM~\citep{2020CugLM}{,} 
                    eWASH~\citep{2021eWASH}{,} 
                    LongCoder~\citep{2023LongCoder}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code\\ Infilling, fill=Orange, fill opacity=0.2
            [, fill=Orange, fill opacity=0.2
                [, fill=Orange, fill opacity=0.2
                    [
                    InCoder~\citep{2022InCoder}{,} FIM~\citep{2022FIM}{,} SantaCoder~\citep{2023SantaCoder}{,} 
                    StarCoder~\citep{2023StarCoder}{,} Code LLaMA~\citep{2023CodeLLaMA}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Text-to-SQL, fill=Orange, fill opacity=0.2
            [, fill=Orange, fill opacity=0.2, text width=3em
                [
                Seq2SQL~\citep{sql2017-1}{,} SQLNet~\citep{sql2017-2}{,} 
                \citet{sql2018-1}{,} 
                TypeSQL~\citep{sql2018-2}{,} Coarse2Fine~\citep{sql2018-3}{,} 
                \citet{sql2018-4}{,} SyntaxSQLNet~\citep{sql2018-6}{,} 
                GNN~\citep{sql2019-2}{,} TREQS~\citep{sql-data-2019-1}, fill=Orange, fill opacity=0.2
                    [
                    SQLova~\citep{sql2019-1}{,} IRNet~\citep{sql2019-3}{,} 
                    \citet{sql2019-5}{,} RAT-SQL~\citep{sql2019-7}{,} 
                    Bertrand-DR~\citep{sql2020-1}{,} RYANSQL~\citep{sql2020-2}{,} 
                    TaBERT~\citep{sql2020-2.2}{,} 
                    Photon~\citep{sql2020-2.3}{,} HydraNet~\citep{sql2020-2.4}{,} 
                    GAZP~\citep{sql2020-2.5}{,} GraPPa~\citep{sql2020-2.7}{,} 
                    SmBoP~\citep{sql2020-3}{,} NQG-T5~\citep{sql2020-4}{,} 
                    StruG~\citep{sql2020-4.5}{,} SLSQL~\citep{sql2020-4.7}{,} 
                    GAP~\citep{sql2020-5}{,} \citet{sql2021-0.7}{,} 
                    GP~\citep{sql2021-0.5}{,} 
                    LGESQL~\citep{sql2021-1}{,} Picard~\citep{sql2021-2}{,} 
                    H-NeurSyn~\citep{sql2021-3}{,} 
                    UnifiedSKG~\citep{2022UnifiedSKG}{,} CodexDB~\citep{sql2022-1}{,} 
                    T5QL~\citep{sql2022-3}{,} TKK~\citep{sql2022-4}{,} 
                    Graphix-T5~\citep{sql2023-0.1}{,} 
                    RESDSQL~\citep{sql2023-0.2}{,} \citet{sql2023-0.3}{,} 
                    DIN-SQL~\citep{sql2023-0.4}{,} 
                    \citet{sql2023-0.5}{,} 
                    \citet{sql2023-1}{,} SQL-PaLM~\citep{sql2023-1.5}{,} 
                    \citet{sql2023-1.7}{,} DAIL-SQL~\citep{sql2023-2}
                    % SQL-Encoder~\citep{sql2024-1}
                    , fill=Orange, fill opacity=0.2, text width=15em
                    ]
                ]
            ]
        ]
    ]
    [Development:\\Code Editing, fill=Orange, fill opacity=0.2]
    [Development:\\Code Suggestion, fill=Orange, fill opacity=0.2]
    [Development:\\Code Explanation, fill=Orange, fill opacity=0.2]
    % [Development:\\Code Review, fill=Orange, fill opacity=0.2]
    [Testing \&\\ Analysis, fill=cyan, fill opacity=0.2]
    [Deployment \& Operations, fill=VioletRed, fill opacity=0.2]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4]
]
\end{forest}


==> trees/task2-development2.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=3.5em,font=\tiny}{},
where level=3{text width=6.0em,font=\tiny}{},
where level=4{text width=9.0em,font=\tiny}{},
where level=5{text width=12.0em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5]
    [Development:\\Code Search, fill=Orange, fill opacity=0.2]
    [Development:\\Code Editing, fill=Orange, fill opacity=0.2
        [, draw=none, no edge
            [\textbf{Non-neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                [\textbf{Non-Transformer neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                    [\textbf{Transformer-based methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white]
                ]
            ]
        ]
        [Code\\ Translation, fill=Orange, fill opacity=0.2
            [
            lpSMT~\citep{trans2013-1}{,} \citet{trans2014-1}{,} 
            mppSMT~\citep{trans2015-1}, fill=Orange, fill opacity=0.2
                [
                Tree2Tree~\citep{trans2018-1}{,} Grammar Tree2Tree~\citep{trans2018-2}, fill=Orange, fill opacity=0.2
                    [
                        TransCoder~\citep{2020Transcoder}{,} 
                        TransCoder-ST~\citep{2021Transcoder}{,} 
                        TransCoder-IR~\citep{2022Transcoder}{,} 
                        BabelTower~\citep{trans2022-1}{,} 
                        SDA-Trans~\citep{trans2023-1}{,} 
                        Self-Debugging~\citep{2023self-debug}{,} 
                        CoTran~\citep{trans2023-2}{,} 
                        MuST~\citep{trans-data-2022-2}{,} 
                        \citet{trans2023-3}{,} 
                        Explain-then-Translate~\citep{trans2023-4}{,} 
                        \citet{trans2024-1}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code\\ Repair, fill=Orange, fill opacity=0.2
            [
            Prophet~\citep{fix2016-1}{,} TBar~\citep{fix2019-1.5}{,} 
            Refactory~\citep{fix-data-2019-1}{,} PyTER~\citep{fix-data-2022-1}, fill=Orange, fill opacity=0.2
                [
                sk\_p~\citep{fix2016-3}{,} 
                DeepFix~\citep{fix2017-1}{,} SSC~\citep{fix2017-2}{,} 
                SynFix~\citep{fix2018-1}{,} 
                Codit~\citep{fix2018-2}{,} \citet{fix2018-3}{,} 
                Sequencer~\citep{fix2018-4}{,} \citet{fix2019-1}{,} 
                \citet{fix2019-2}{,} DrRepair~\citep{fix2020-1}{,} 
                CoCoNuT~\citep{fix2020-2}{,} DLFix~\citep{fix2020-3}{,} 
                Review4Repair~\citep{fix2020-4}{,} 
                DEAR~\citep{fix2022-0.5}, fill=Orange, fill opacity=0.2
                    [
                    CURE~\citep{fix2021-1}{,} 
                    DeepDebug~\citep{fix2021-2}{,} BIFI~\citep{fix2021-3}{,} 
                    Recoder~\citep{fix2021-4}{,} TFix~\citep{fix2021-4.5}{,} 
                    Modit~\citep{fix2021-5}{,} \citet{fix2022-1}{,} 
                    AlphaRepair~\citep{fix2022-2}{,} RING~\citep{fix2022-2.5}{,} 
                    \citet{fix2022-3}{,} VulRepair~\citep{fix2022-3.5}{,} 
                    CodeT5-DLR~\citep{fix2022-4}{,} 
                    Conversational APR~\citep{fix2023-0.5}{,} \citet{fix2023-0.7}{,} 
                    \citet{fix2023-1}{,} \citet{fix2023-2}{,} 
                    TypeFix~\citep{type2023-3.5}{,} 
                    Maniple~\citep{2024Maniple}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Development:\\Code Suggestion, fill=Orange, fill opacity=0.2
        [Type\\ Prediction, fill=Orange, fill opacity=0.2
            [
            JSNice~\citep{id2015-1}{,} TypeDevil~\citep{type2015-1}{,} 
            \citet{type2016-1}{,} Pigeon~\citep{id2018-1}{,} 
            Typpete~\citep{type2018-1}, fill=Orange, fill opacity=0.2
                [
                DeepTyper~\citep{type2018-2}{,} \citet{type2019-1}{,} 
                NL2Type~\citep{type2019-2}{,} DLTPy~\citep{type2019-3}{,} 
                TypeWriter~\citep{type2019-4}{,} OptTyper~\citep{type2020-1}{,} 
                Typilus~\citep{type2020-2}{,} LambdaNet~\citep{type2020-3}{,} 
                Type4Py~\citep{type2021-1}{,} HiTyper~\citep{type2021-2}{,} 
                PYInfer~\citep{type2021-3}, fill=Orange, fill opacity=0.2
                    [
                    TypeBert~\citep{type2021-4}{,} TypeWeaver~\citep{type2023-1}{,} 
                    TypeT5~\citep{type2023-2}{,} OpenTau~\citep{type2023-3}{,} 
                    TypeGen~\citep{type2023-4}{,} 
                    \citet{type2023-5}
                    , fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Identifier Prediction, fill=Orange, fill opacity=0.2
            [
            JSNice~\citep{id2015-1}{,} Pigeon~\citep{id2018-1}{,} 
            HeMa~\citep{id2019-3}, fill=Orange, fill opacity=0.2
                [
                \citet{id2015-2}{,} \citet{id2016-1}{,} 
                GGNN~\citep{id2017-1}{,} Code2Vec~\citep{id2018-2}{,} 
                Code2Seq~\citep{id2018-3}{,} \citet{id2018-4}{,} 
                HIER~\citep{id2019-1}{,} \citet{id2019-2}{,} 
                MNire~\citep{id2020-1}{,} DeepName~\citep{id2021-1}{,} 
                DMACOS~\citep{id2021-2}{,} NamPat~\citep{id2022-3}, fill=Orange, fill opacity=0.2
                    [
                    GTNM~\citep{id2022-2}{,} GTrans~\citep{sum2022-3}{,} 
                    Mario~\citep{id2023-1}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Cloze Test, fill=Orange, fill opacity=0.2
            [, fill=Orange, fill opacity=0.2
                [, fill=Orange, fill opacity=0.2
                    [
                    CodeBERT~\citep{2020CodeBERT}{,} 
                    \citet{2021CodeXGLUE}{,} 
                    \citet{2021CodeNet}{,} 
                    JavaBERT~\citep{cloze2021-1}, fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Development:\\Code Explanation, fill=Orange, fill opacity=0.2
        [Comment\\Generation, fill=Orange, fill opacity=0.2
            [
            AutoComment~\citep{comment2013-1}{,} 
            CloCom~\citep{sum2015-1}
            , fill=Orange, fill opacity=0.2
                [
                DeepCom~\citep{sum2018-1}{,} 
                APIContext2Com~\citep{comment2023-2}
                , fill=Orange, fill opacity=0.2
                    [
                    LAMNER~\citep{comment2022-1}{,} 
                    GTrans~\citep{sum2022-3}{,} 
                    DOME~\citep{comment2023-1}{,} 
                    \citet{comment2023-3}{,} 
                    MESIA~\citep{comment2024-1}
                    , fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code Summarization, fill=Orange, fill opacity=0.2
            [
            , fill=Orange, fill opacity=0.2
                [
                CODE-NN~\citep{sum2016-1}{,} 
                TL-CodeSum~\citep{sum2018-2}{,} Code2Seq~\citep{id2018-3}{,} 
                \citet{id2018-4}{,} \citet{sum2018-3}{,} 
                AST-AttendGRU~\citep{sum2019-0.5}{,} \citet{sum2019-1}{,} 
                \citet{sum2020-1}{,} DMACOS~\citep{id2021-2}{,} 
                \citet{sum2021-0.5}{,} 
                CoCoSUM~\citep{sum2021-1}{,} 
                MLCS~\citep{sum2023-1}, fill=Orange, fill opacity=0.2
                    [
                    TranS$^3$~\citep{2020Trans3}{,} \citet{sum2020-2}{,} 
                    Corder~\citep{retrieval2020-0.5}{,} SiT~\citep{sum2020-3}{,} 
                    SG-Trans~\citep{sum2021-0.7}{,} 
                    Codex-D~\citep{2021Codex}{,} 
                    M2TS~\citep{sum2022-1}{,} AST-Trans~\citep{sum2022-2}{,} 
                    CoSS~\citep{sum2023-2}{,} 
                    \citet{sum2023-3}{,} \citet{defect2023-1}{,} 
                    use-seq~\citep{sum2023-4}{,} 
                    \citet{sum2023-5}{,} 
                    CSA-Trans~\citep{2024CSA-Trans}{,} 
                    \citet{sum2024-1}
                    , fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code Documentation, fill=Orange, fill opacity=0.2
            [
            , fill=Orange, fill opacity=0.2
                [
                , fill=Orange, fill opacity=0.2
                    [
                    \citet{doc2022-1}{,} 
                    CodeExp~\citep{doc2022-2}{,} 
                    HotGPT~\citep{doc2023-1}{,} 
                    \citet{doc2023-2}
                    , fill=Orange, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Document Translation, fill=Orange, fill opacity=0.2
            [, fill=Orange, fill opacity=0.2
                [, fill=Orange, fill opacity=0.2
                    [\citet{2021CodeXGLUE}, fill=Orange, fill opacity=0.2]
                ]
            ]
        ]
    ]
    % [Development:\\Code Review, fill=Orange, fill opacity=0.2]
    [Testing \&\\ Analysis, fill=cyan, fill opacity=0.2]
    [Deployment \& Operations, fill=VioletRed, fill opacity=0.2]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4]
]
\end{forest}


==> trees/task3-testing.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=3.5em,font=\tiny}{},
where level=3{text width=10.5em,font=\tiny}{},
where level=4{text width=5.7em,font=\tiny}{},
where level=5{text width=10.8em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5]
    [Development, fill=Orange, fill opacity=0.2]
    [Testing, fill=cyan, fill opacity=0.2
        [, draw=none, no edge
            [\textbf{Non-neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                [\textbf{Non-Transformer neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                    [\textbf{Transformer-based methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white]
                ]
            ]
        ]
        [Assertion Generation, fill=cyan, fill opacity=0.2
            [
            MeMo~\citep{assert2021-2}, fill=cyan, fill opacity=0.2
                [
                Atlas~\citep{assert2020-1}, fill=cyan, fill opacity=0.2
                    [
                    \citet{assert2020-2}{,} TOGA~\citep{assert2021-1}{,} 
                    FSLM~\citep{unit2022-3}{,} \citet{defect2023-1}, fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Mutant\\ Generation, fill=cyan, fill opacity=0.2
            [
            Major~\citep{mutant2014-1}{,} LAVA~\citep{mutant2016-1}{,} 
            PIT~\citep{mutant2016-2}{,} \citet{mutant2016-3}{,} 
            EvilCoder~\citep{mutant2016-4}{,} wild-caught mutants~\citep{mutant2017-1}{,} 
            Apocalypse~\citep{mutant2018-1}{,} Bug-Injector~\citep{mutant2019-1}{,} 
            IBIR~\citep{mutant2020-2}{,} PBMT~\citep{mutant2023-2}, fill=cyan, fill opacity=0.2
                [
                \citet{mutant2018-2}{,} DeepMutation~\citep{mutant2020-1}{,} 
                SemSeed~\citep{mutant2021-1}, fill=cyan, fill opacity=0.2
                    [
                    $\mu$BERT~\citep{mutant2022-1,mutant2023-1}{,} 
                    FSLM~\citep{unit2022-3}, fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Unit Test Generation, fill=cyan, fill opacity=0.2
            [
            EvoSuite~\citep{unit2011-1}{,} EvoSuiteR~\citep{unit2015-1}{,} 
            DynaMOSA~\citep{unit2017-1}{,} LambdaTester~\citep{unit2018-1}{,} 
            TSE~\citep{unit2022-1}{,} Nessie~\citep{unit2022-2}, fill=cyan, fill opacity=0.2
                [, fill=cyan, fill opacity=0.2
                    [
                    AthenaTest~\citep{unit2020-1}{,} FSLM~\citep{unit2022-3}{,} 
                    TestPilot~\citep{unit2023-1}{,} A3Test~\citep{unit2023-2}{,} 
                    TeCo~\citep{unit2023-3}{,} CodaMosa~\citep{unit2023-4}{,} 
                    ChatTester~\citep{unit2023-5}{,} ChatUniTest~\citep{unit2023-6}{,} 
                    \citet{unit2023-7}{,} 
                    PBT-GPT~\citep{2023PBT-GPT}{,} 
                    \citet{unit2023-8}{,} 
                    MuTAP~\citep{2023MuTAP}{,} 
                    \citet{unit2023-9}{,} 
                    RLSQM~\citep{2023RLSQM}{,} 
                    \citet{unit2023-10}{,} 
                    CoverUp~\citep{2024CoverUp}{,} 
                    TELPA~\citep{2024TELPA}
                    , fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Fuzzing, fill=cyan, fill opacity=0.2
            [
            SymFuzz~\citep{fuzz2015-1}{,} AFLFast~\citep{fuzz2016-1}{,} 
            FairFuzz~\citep{fuzz2017-1}{,} AFLGo~\citep{fuzz2017-2}{,} 
            Angora~\citep{fuzz2018-1}{,} TensorFuzz~\citep{fuzz2018-3}{,} 
            Audee~\citep{fuzz2020-2}{,} LEMON~\citep{fuzz2020-3}{,} 
            DocTer~\citep{fuzz2021-1}{,} FreeFuzz~\citep{fuzz2022-1}{,} 
            SpecFuzzer~\citep{fuzz2022-2}{,} Muffin~\citep{fuzz2022-3}{,} 
            DeepREL~\citep{fuzz2022-5}{,} NNSmith~\citep{fuzz2022-6}{,} 
            $\nabla$Fuzz~\citep{fuzz2023-1}, fill=cyan, fill opacity=0.2
                [
                NEUZZ~\citep{fuzz2018-2}{,} MTFuzz~\citep{fuzz2020-1}{,}
                PreFuzz~\citep{fuzz2022-4}, fill=cyan, fill opacity=0.2
                    [
                    TitanFuzz~\citep{fuzz2022-7}{,} 
                    Fuzz4All~\citep{2023Fuzz4All}{,} 
                    WhiteFox~\citep{fuzz2023-2}, fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Analysis, fill=cyan, fill opacity=0.2        
        [Defect\\ Detection, fill=cyan, fill opacity=0.2
            [
            \citet{defect2015-1}{,} Bugram~\citep{defect2016-2}{,} 
            NAR-Miner~\citep{defect2018-4}{,} ~\citep{defect2021-1}
            , fill=cyan, fill opacity=0.2, text width=6em
                [
                \citet{defect2016-1}{,} VulDeePecker~\citep{defect2018-1}{,} 
                \citet{defect-data-2018-1}{,} 
                DeepBugs~\citep{defect2018-2}{,} \citet{defect2018-3}{,} 
                SySeVR~\citep{defect2018-3.5}{,} 
                Devign~\citep{2019Devign}{,} \citet{defect2019-1}{,} 
                \citet{defect-data-2019-2}{,} 
                VulDeeLocator~\citep{defect2020-0.5}{,} $\mu$VulDeePecker~\citep{defect-data-2020-3}{,} 
                ReVeal~\citep{defect2020-1}{,} BugLab~\citep{defect2021-0.3}{,} 
                IVDetect~\citep{defect2021-0.5}{,} 
                ReGVD~\citep{defect2021-2}
                , fill=cyan, fill opacity=0.2, text width=10.2em
                    [
                    GREAT~\citep{fix2019-3}{,} VulBERTa~\citep{defect2022-1}{,} 
                    LineVul~\citep{defect2022-2}{,} 
                    DeepDevVuln~\citep{defect2023-0.5}{,} \citet{defect2023-1}{,} 
                    \citep{defect2023-2}{,} CausalVul~\citep{defect2023-3}{,} 
                    \citet{defect2023-4}{,} 
                    \citet{defect2023-5}{,} 
                    LLM4Vuln~\citep{2024LLM4Vuln}{,} 
                    MuCoLD~\citep{2024MuCoLD}{,} 
                    \citet{defect2024-1}
                    , fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Clone\\ Detection, fill=cyan, fill opacity=0.2
            [
            Deckard~\citep{clone2007-1}{,} SourcererCC~\citep{clone2015-1}{,} 
            CCAligner~\citep{clone2018-1}{,} LVMapper~\citep{clone2019-3}{,} 
            SAGA~\citep{clone2020-0.5}{,} 
            NIL~\citep{clone2021-1}
            , fill=cyan, fill opacity=0.2, text width=6em
                [
                \citet{clone2016-1}{,} CDLH~\citep{clone2017-1}{,} 
                Oreo~\citep{clone2018-2}{,} DeepSim~\citep{clone2018-3}{,} 
                ASTNN~\citep{clone2019-1}{,} 
                TBCCD~\citep{clone2019-2}{,} \citet{clone2019-2.5}
                CLCDSA~\citep{clone-data-2019-1}{,} 
                FA-AST~\citep{clone2020-1}{,} 
                \citet{clone2020-2}{,} \citet{clone2022-1}
                , fill=cyan, fill opacity=0.2, text width=10.2em
                    [
                    \citet{clone2022-0.5}{,} 
                    SSCD~\citep{clone2022-2}{,} 
                    CCT-LM~\citep{clone2023-0.5}{,} 
                    \citet{clone2023-1}{,} 
                    \citet{defect2023-1}{,} 
                    ZC$^3$~\citep{clone2023-2}
                    , fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Malware\\ Detection, fill=cyan, fill opacity=0.2
            [
            , fill=cyan, fill opacity=0.2, text width=6em
                [
                , fill=cyan, fill opacity=0.2, text width=10.2em
                    [
                    Malbert~\citep{2021Malbert}{,} 
                    SHERLOCK~\citep{2022SHERLOCK}{,} 
                    MSDT~\citep{2022MSDT}{,} 
                    MalBERTv2~\citep{2023MalBERTv2}{,} 
                    SocketAI Scanner~\citep{2024SocketAIScanner}
                    , fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Code/Author Classification, fill=cyan, fill opacity=0.2
            [
            SCAP~\citep{author2011-1}{,} \citet{author2022-1}
            , fill=cyan, fill opacity=0.2, text width=6em
                [\citet{author2013-1}{,} 
                TBCNN~\citep{clf2014-1}{,} inst2vec~\citep{clf2018-1}{,} 
                DL-CAIS~\citep{author2018-1}{,} 
                ASTNN~\citep{clone2019-1}{,} InferCode~\citep{2020InferCode}
                , fill=cyan, fill opacity=0.2, text width=10.2em
                    [
                    \citet{2021CodeNet}{,} \citet{retrieval2021-7}, fill=cyan, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Deployment \& Operations, fill=VioletRed, fill opacity=0.2]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4]
]
\end{forest}


==> trees/task4-devops.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=4.1em,font=\tiny}{},
where level=3{text width=6em,font=\tiny}{},
where level=4{text width=10em,font=\tiny}{},
where level=5{text width=11em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5]
    [Development, fill=Orange, fill opacity=0.2]
    [Testing \&\\ Analysis, fill=cyan, fill opacity=0.2]
    [Deployment, fill=VioletRed, fill opacity=0.2
        [, draw=none, no edge
            [\textbf{Non-neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                [\textbf{Non-Transformer neural methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white
                    [\textbf{Transformer-based methods}, draw=none, no edge, fill=black, fill opacity=0.5, text=white]
                ]
            ]
        ]
        [Compiler\\Optimization, fill=VioletRed, fill opacity=0.2
            [, fill=VioletRed, fill opacity=0.2
                [
                DeepTune~\citep{comp-opt2017-1}
                , fill=VioletRed, fill opacity=0.2
                    [
                    \citet{comp-opt2021-1}{,} 
                    \citet{comp-opt2023-1}{,} 
                    Priority Sampling~\citep{comp-opt2024-1}{,} 
                    \citet{comp-opt2024-2}
                    , fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Decompilation, fill=VioletRed, fill opacity=0.2
            [
            , fill=VioletRed, fill opacity=0.2
                [
                Neutron~\citep{2021Neutron}{,} 
                NeurDP~\citep{2023NeurDP}
                , fill=VioletRed, fill opacity=0.2
                    [
                    BTC~\citep{2022BTC}{,} 
                    SLaDe~\citep{2023SLaDe}{,} 
                    DecGPT~\citep{2023DecGPT}{,} 
                    Nova+~\citep{2023Nova+}{,} 
                    LLM4Decompile~\citep{LLM4Decompile}
                    , fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Deobfuscation, fill=VioletRed, fill opacity=0.2
            [
            DeGuard~\citep{ob2016-1}{,} Autonym~\citep{ob2017-1}{,} 
            Debin~\citep{ob2018-1}{,} JSNeat~\citep{ob2019-1}, fill=VioletRed, fill opacity=0.2
                [
                DIRE~\citep{ob2019-2}{,} \citet{ob2019-3}, fill=VioletRed, fill opacity=0.2
                    [
                    VarBERT~\citep{ob2021-1}{,} DIRECT~\citep{ob2021-2}{,} 
                    LmPa~\citep{ob2023-2}, fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Log\\Analysis, fill=VioletRed, fill opacity=0.2
            [Spell~\citep{log2016-1}{,} Drain~\citep{log2017-1}{,} 
            Logram~\citep{log2020-1}{,} SPINE~\citep{log2022-2}
            , fill=VioletRed, fill opacity=0.2
                [
                DeepLog~\citep{log2017-2}{,} 
                \citet{log2018-1}{,} 
                LogAnomaly~\citep{log2019-1}{,} 
                LogRobust~\citep{log2019-2}{,} 
                LogDTL~\citep{log2021-0.5}{,} 
                UniParser~\citep{log2022-1}
                , fill=VioletRed, fill opacity=0.2
                    [
                    NuLog~\citep{log2020-1.5}{,} 
                    Logsy~\citep{log2020-2}{,} 
                    LogBERT~\citep{log2021-0.1}{,} 
                    NeuralLog~\citep{log2021-1}{,} LogStamp~\citep{log2022-3}{,} LogPPT~\citep{log2023-1}{,} 
                    \citet{log2023-2}{,} Semlog~\citep{log2023-3}{,} 
                    LogPrompt~\citep{log2023-4}{,} LogGPT~\citep{log2023-5}{,} 
                    \citet{log2023-5.5}{,} LILAC~\citep{log2023-6}{,}
                    LLMParser~\citep{log2024-1}
                    , fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [Operations, fill=VioletRed, fill opacity=0.2
        [Code\\ Review, fill=VioletRed, fill opacity=0.2
            [
            Review Bot~\citep{review2013-1}{,} Tricorder~\citep{review2015-1}{,} 
            ClusterChanges~\citep{review2015-2}{,} CommentFinder~\citep{review2022-4}, fill=VioletRed, fill opacity=0.2
                [
                DCR~\citep{review2018-1}{,} DeepReview~\citep{review2019-1}{,} 
                DACE~\citep{review2019-2}{,} CORE~\citep{review2019-3}, fill=VioletRed, fill opacity=0.2
                    [
                    \citet{review2021-1}{,} \citet{review2021-2}{,} 
                    \citet{review2022-1}{,} CodeReviewer~\citep{review2022-2}{,} 
                    AUGER~\citep{review2022-3}{,} crBERT~\citep{review2023-1}{,} 
                    LLaMA-Reviewer~\citep{review2023-2}, fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Workflow\\Automation, fill=VioletRed, fill opacity=0.2
            [
            , fill=VioletRed, fill opacity=0.2
                [
                , fill=VioletRed, fill opacity=0.2
                    [
                    \citet{workflow2023-1}{,} 
                    \citet{workflow2024-1}
                    , fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
        [Commit Message Generation, fill=VioletRed, fill opacity=0.2
            [
            ChangeScribe~\citep{commit2014-1,commit2015-1}{,} \citet{commit-data-2017-1}{,} 
            NNGen~\citep{commit2018-1}{,} ChangeDoc~\citep{commit2020-3}
            , fill=VioletRed, fill opacity=0.2
                [
                \citet{commit2017-1}{,} \citet{commit2017-2}{,} 
                \citet{commit2018-2}{,} PtrGNCMsg~\citep{commit2019-1}{,} 
                CoDiSum~\citep{commit2019-2}{,} ATOM~\citep{commit2019-3}{,} 
                CC2Vec~\citep{commit2020-1}{,} CoRec~\citep{commit-data-2021-1}
                , fill=VioletRed, fill opacity=0.2
                    [
                    CoreGen~\citep{commit2020-2}{,} CommitBERT~\citep{commit2021-1}{,} 
                    RACE~\citep{commit2022-1}{,} FIRA~\citep{commit2022-2}{,} 
                    COME~\citep{commit2023-1}{,} ExGroFi~\citep{commit-data-2023-1}
                    , fill=VioletRed, fill opacity=0.2
                    ]
                ]
            ]
        ]
    ]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4]
]
\end{forest}


==> trees/task5-llm.tex <==
\begin{forest}
for tree={
forked edges,
draw,
rounded corners,
grow=east,
anchor=base west,
anchor=center,
reversed=true,
l sep=0.2cm,
},
where level=0{font=\tiny}{},
where level=1{text width=4.9em,font=\tiny}{},
where level=2{text width=4.1em,font=\tiny}{},
where level=3{text width=26em,font=\tiny}{},
where level=4{text width=20.7em,font=\tiny}{},
for tree={
  if level=0{l sep+=0.15cm}{},
  if level=1{l sep+=0.15cm}{},
  if level=2{l sep+=0.03cm}{},
},
[NLP in SE, fill=black, fill opacity=0.7, text=white
    [Requirement, fill=yellow, fill opacity=0.5]
    [Development, fill=Orange, fill opacity=0.2]
    [Testing \&\\ Analysis, fill=cyan, fill opacity=0.2]
    [Deployment \& Operations, fill=VioletRed, fill opacity=0.2
    ]
    [LLM Evaluation, fill=Dandelion, fill opacity=0.4
        [Code\\ Reasoning, fill=Dandelion, fill opacity=0.4
            [
            MMLU~\citep{2020MMLU}{,} 
            CodeQA~\citep{2021CodeQA}{,} 
            CS1QA~\citep{2022CS1QA}{,} 
            C-Eval~\citep{2023C-Eval}{,} 
            CMMLU~\citep{2023CMMLU}{,} 
            CodeApex~\citep{2023CodeApex}{,}
            CRUXEval~\citep{2024CRUXEval}{,}
            PythonIO~\citep{2024PythonIO}
            , fill=Dandelion, fill opacity=0.4
            ]
        ]
        [Coding for\\ Reasoning, fill=Dandelion, fill opacity=0.4
            [
            MathQA-Python~\citep{2021MBPP}{,} 
            \citet{math2021-0.5}{,} 
            \citet{math2021-1}{,} 
            PAL~\citep{2022PAL}{,} 
            PoT~\citep{2022PoT}{,} 
            \citet{math2023-1}{,} 
            GSM8K-Python~\citep{2022PaLM,2023CodeT5+}{,} 
            CoC~\citep{2023CoC}{,} 
            Think-and-Execute~\citep{2024Think-and-Execute}
            , fill=Dandelion, fill opacity=0.4
            ]
        ]
        [AIGC\\Analysis, fill=Dandelion, fill opacity=0.4
            [Vulnerabilities
            , fill=Dandelion, fill opacity=0.4, text width=4em
                [
                \citet{ana-vul2021-1}{,} 
                \citet{analysis2022-1}{,} 
                \citet{analysis2022-3}{,} 
                \citet{analysis2022-4}{,} 
                \citet{analysis2024-2}
                , fill=Dandelion, fill opacity=0.4
                ]
            ]
            [Correctness
            , fill=Dandelion, fill opacity=0.4, text width=4em
                [
                \citet{analysis2022-2}{,} 
                \citet{analysis2023-1}{,} 
                \citet{analysis2023-2}{,} 
                \citet{analysis2024-1}
                , fill=Dandelion, fill opacity=0.4
                ]
            ]
            [AIGC\\Detection
            , fill=Dandelion, fill opacity=0.4, text width=4em
                [
                DetectGPT4Code~\citep{2023detect}{,} 
                CodeIP~\citep{2024CodeIP}
                , fill=Dandelion, fill opacity=0.4
                ]
            ]
            [Others
            , fill=Dandelion, fill opacity=0.4, text width=4em
                [
                Understandability~\citep{analysis2023-3}{,} 
                Syntactic Robustness~\citep{analysis2024-4}{,} 
                Hallucinations~\citep{analysis2024-3}{,} 
                Efficiency~\citep{analysis2024-5}{,} 
                Data Leak~\citep{ana-leak2024-1}
                , fill=Dandelion, fill opacity=0.4
                ]
            ]
        ]
    ]
]
\end{forest}

